Collisions of particles in locally AdS spacetimes

We investigate 3-dimensional globally hyperbolic AdS manifolds containing "particles", i.e., cone singularities along a graph $\Gamma$. We impose physically relevant conditions on the cone singularities, e.g. positivity of mass (angle less than $2\pi$ on time-like singular segments). We construct examples of such manifolds, describe the cone singularities that can arise and the way they can interact (the local geometry near the vertices of $\Gamma$). The local geometry near an "interaction point" (a vertex of the singular locus) has a simple geometric description in terms of polyhedra in the extension of hyperbolic 3-space by the de Sitter space. We then concentrate on spaces containing only (interacting) massive particles. To each such space we associate a graph and a finite family of pairs of hyperbolic surfaces with cone singularities. We show that this data is sufficient to recover the space locally (i.e., in the neighborhood of a fixed metric). This is a partial extension of a result of Mess for non-singular globally hyperbolic AdS manifolds.

==> Chirtachyon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Chirtachyon.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6215,2608)(533,-2939)
\put(2262,-1088){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(1650,-1033){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I^+(x)$}%
}}}
\put(1578,-1662){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1668,-2329){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I^-(x)$}%
}}}
\put(3414,-2005){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Glueing}%
}}}
\end{picture}


==> Chirtachyon.pstex_t.txt <==
\begin{picture}(0,0)%
\includegraphics{Chirtachyon.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6215,2608)(533,-2939)
\put(2262,-1088){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(1650,-1033){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I^+(x)$}%
}}}
\put(1578,-1662){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1668,-2329){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$I^-(x)$}%
}}}
\put(3414,-2005){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Glueing}%
}}}
\end{picture}


==> W.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{W.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8247,4099)(2611,-4028)
\put(4614,-3504){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}I}}}
\put(4681,-1884){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}W}}}
\put(6009,-1479){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}id}}}
\put(6009,-174){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\delta$}}}
\put(6504,-3729){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\widetilde{\mathbb{RP}}^1$}}}
\put(4569,-3999){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\gamma_0$}}}
\put(2611,-1839){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\gamma_0$}}}
\put(2926,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\widetilde{\mathbb{RP}}^1$}}}
\put(8908,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$\mathcal{F}'_1$}%
}}}
\put(7874,-1328){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mathcal{F}'_2$}%
}}}
\put(9006,-1695){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}$T'$}}}
\end{picture}


==> exa.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{exa.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10533,4661)(-13592,-12766)
\put(-10274,-11761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{15}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_\epsilon$}%
}}}}
\put(-11249,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{15}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_\epsilon$}%
}}}}
\put(-11699,-8986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{15}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_\epsilon$}%
}}}}
\put(-13574,-9886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{15}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_\epsilon$}%
}}}}
\put(-3074,-10411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{15}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_\epsilon$}%
}}}}
\end{picture}%


==> graph.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{graph.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5761,3743)(3406,-5714)
\end{picture}%


==> interaction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{interaction.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4704,4199)(2059,-5828)
\end{picture}%


==> regul.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{regul.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3231,2889)(2059,-3312)
\put(4530,-3285){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}graviton}}}
\put(3705,-2120){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}tachyon}}}
\put(5290,-2945){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Past boundary C}}}
\put(5290,-680){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Future boundary C'}}}
\put(5221,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$\mathcal{F}_1$}%
}}}
\put(2926,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mathcal{F}_2$}%
}}}
\end{picture}


==> return.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{return.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5043,4151)(979,-4475)
\put(3392,-2778){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(3164,-2984){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$f(x)$}}}
\put(3392,-1749){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$L'_1$}%
}}}
\put(6022,-2481){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}leaf of $\mathcal{F}_2$}%
}}}
\put(3438,-3853){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}a closed leaf of $\mathcal{F}_2$ !}%
}}}
\end{picture}


==> singdgre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{singdgre.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12344,2600)(799,-3267)
\put(2807,-2834){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Future hyperbolic singularity: $L = i^{+}(L)$,}%
}}
\put(2807,-3026){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Past hyperbolic singularity: $L = i^{-}(L)$,}%
}}
\put(2807,-3218){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Spacelike hyperbolic singularity: $i^{+}(L) = i^{-}(L) = \emptyset$}%
}}
\put(2807,-2373){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Hyperbolic case: $g$ hyperbolic, $L = ]x_{0}, x_{1}[/ <g>$}% 
}}
\put(8142,-1529){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{0}$}%
}}
\put(8871,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(8871,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(10867,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(12325,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(1502,-1529){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{0}$}%
}}
\put(3267,-1567){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{1}$}%
}}
\put(2231,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(2231,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(4227,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(5685,-800){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$g$}%
}}
\put(4803,-1567){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{2} = \delta x_{0}$}}}
\put(9715,-1567){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{1} = \delta x_{0}$}}}
\put(11673,-1567){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_{2} = \delta x_{1}$}%
}}
\put(8333,-2412){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Parabolic case: $g$ parabolic, $L = ]x_{0}, x_{1}[/ <g>$}%
}}
\put(8333,-2795){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Future extreme  parabolic singularity: $L = i^{-}(L)$,}%
}}
\put(8333,-2987){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Past extreme parabolic singularity: $L = i^{+}(L)$,}%
}}
\put(8333,-3179){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(Future or past) cuspidal singularity: $i^{+}(L) = i^{-}(L) = \emptyset$}%
}}
\end{picture}

